Relativistic meson spectroscopy

In this paper a relativistic quantum theory introduced by de Groot and \mbox{Ruijgrok} in 1975, is used as a quark model in momentum space. The complete spectrum, with the exception of the selfconjugate light unflavoured mesons, is calculated. The potential used consists of an one-gluon-exchange (OGE) part and a confining part. For the confining part a relativistic generalization of the linear plus constant potential was used, which is well-defined in momentum space without introducing any singularities. For the OGE part several potentials were investigated. Retardations were included at all places. Using a fitting procedure involving 52 well-established mesons, best results were obtained for a potential consisting of a purely vector Richardson potential and a purely scalar confining potential. In this way a vector confining is entirely induced by the Richardson potential. Reasonable results were also obtained for a modified Richardson potential. Most meson masses, with the exception of the $\pi$, the $K$ and the $K_0^*$, were found to be reasonably well described by the model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% PART B: the postscript file
% ---------------------------
% START_PS

%!PostScript
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont
79 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
[] 0 setdash
528 420 m
528 440 l
570 420 m
570 440 l
612 420 m
612 440 l
654 420 m
654 440 l
697 420 m
697 440 l
739 420 m
739 440 l
781 420 m
781 440 l
823 420 m
823 440 l
866 420 m
866 440 l
908 420 m
908 440 l
950 420 m
950 440 l
993 420 m
993 440 l
1035 420 m
1035 440 l
1077 420 m
1077 440 l
1119 420 m
1119 440 l
1162 420 m
1162 440 l
1204 420 m
1204 440 l
1246 420 m
1246 440 l
1289 420 m
1289 440 l
1331 420 m
1331 440 l
1373 420 m
1373 440 l
1415 420 m
1415 440 l
1458 420 m
1458 440 l
1500 420 m
1500 440 l
1542 420 m
1542 440 l
1585 420 m
1585 440 l
1627 420 m
1627 440 l
1669 420 m
1669 440 l
1711 420 m
1711 440 l
1754 420 m
1754 440 l
1796 420 m
1796 440 l
1838 420 m
1838 440 l
1880 420 m
1880 440 l
1923 420 m
1923 440 l
1965 420 m
1965 440 l
2007 420 m
2007 440 l
2050 420 m
2050 440 l
2092 420 m
2092 440 l
2134 420 m
2134 440 l
2176 420 m
2176 440 l
2219 420 m
2219 440 l
2261 420 m
2261 440 l
2303 420 m
2303 440 l
2346 420 m
2346 440 l
2388 420 m
2388 440 l
2430 420 m
2430 440 l
2472 420 m
2472 440 l
2515 420 m
2515 440 l
2557 420 m
2557 440 l
2599 420 m
2599 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
570 2030 m
570 2010 l
612 2030 m
612 2010 l
654 2030 m
654 2010 l
697 2030 m
697 2010 l
739 2030 m
739 2010 l
781 2030 m
781 2010 l
823 2030 m
823 2010 l
866 2030 m
866 2010 l
908 2030 m
908 2010 l
950 2030 m
950 2010 l
993 2030 m
993 2010 l
1035 2030 m
1035 2010 l
1077 2030 m
1077 2010 l
1119 2030 m
1119 2010 l
1162 2030 m
1162 2010 l
1204 2030 m
1204 2010 l
1246 2030 m
1246 2010 l
1289 2030 m
1289 2010 l
1331 2030 m
1331 2010 l
1373 2030 m
1373 2010 l
1415 2030 m
1415 2010 l
1458 2030 m
1458 2010 l
1500 2030 m
1500 2010 l
1542 2030 m
1542 2010 l
1585 2030 m
1585 2010 l
1627 2030 m
1627 2010 l
1669 2030 m
1669 2010 l
1711 2030 m
1711 2010 l
1754 2030 m
1754 2010 l
1796 2030 m
1796 2010 l
1838 2030 m
1838 2010 l
1880 2030 m
1880 2010 l
1923 2030 m
1923 2010 l
1965 2030 m
1965 2010 l
2007 2030 m
2007 2010 l
2050 2030 m
2050 2010 l
2092 2030 m
2092 2010 l
2134 2030 m
2134 2010 l
2176 2030 m
2176 2010 l
2219 2030 m
2219 2010 l
2261 2030 m
2261 2010 l
2303 2030 m
2303 2010 l
2346 2030 m
2346 2010 l
2388 2030 m
2388 2010 l
2430 2030 m
2430 2010 l
2472 2030 m
2472 2010 l
2515 2030 m
2515 2010 l
2557 2030 m
2557 2010 l
2599 2030 m
2599 2010 l
2642 2030 m
2642 2010 l
stroke
528 420 m
528 460 l
950 420 m
950 460 l
1373 420 m
1373 460 l
1796 420 m
1796 460 l
2219 420 m
2219 460 l
2642 420 m
2642 460 l
528 2030 m
528 1990 l
950 2030 m
950 1990 l
1373 2030 m
1373 1990 l
1796 2030 m
1796 1990 l
2219 2030 m
2219 1990 l
2642 2030 m
2642 1990 l
/Times-Italic findfont
98 scalefont
 setfont
/Times-Roman findfont
98 scalefont
 setfont
stroke
528 338 m
gsave
528 338 translate
0 rotate
0 -32  m
(0.0) CS
(0.0) show
grestore
newpath
950 338 m
gsave
950 338 translate
0 rotate
0 -32  m
(1.0) CS
(1.0) show
grestore
newpath
1373 338 m
gsave
1373 338 translate
0 rotate
0 -32  m
(2.0) CS
(2.0) show
grestore
newpath
1796 338 m
gsave
1796 338 translate
0 rotate
0 -32  m
(3.0) CS
(3.0) show
grestore
newpath
2219 338 m
gsave
2219 338 translate
0 rotate
0 -32  m
(4.0) CS
(4.0) show
grestore
newpath
2642 338 m
gsave
2642 338 translate
0 rotate
0 -32  m
(5.0) CS
(5.0) show
grestore
newpath
/Times-Roman findfont
98 scalefont
 setfont
1585 174 m
gsave
1585 174 translate
0 rotate
0 0  m
(Momentum transfer q \(GeV\)) CS
(Momentum transfer q \(GeV\)) show
grestore
newpath
528 420 m
528 2030 l
2642 420 m
2642 2030 l
stroke
528 420 m
548 420 l
528 473 m
548 473 l
528 527 m
548 527 l
528 581 m
548 581 l
528 634 m
548 634 l
528 688 m
548 688 l
528 742 m
548 742 l
528 795 m
548 795 l
528 849 m
548 849 l
528 903 m
548 903 l
528 956 m
548 956 l
528 1010 m
548 1010 l
528 1064 m
548 1064 l
528 1117 m
548 1117 l
528 1171 m
548 1171 l
528 1225 m
548 1225 l
528 1278 m
548 1278 l
528 1332 m
548 1332 l
528 1386 m
548 1386 l
528 1439 m
548 1439 l
528 1493 m
548 1493 l
528 1547 m
548 1547 l
528 1600 m
548 1600 l
528 1654 m
548 1654 l
528 1708 m
548 1708 l
528 1761 m
548 1761 l
528 1815 m
548 1815 l
528 1869 m
548 1869 l
528 1922 m
548 1922 l
528 1976 m
548 1976 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 473 m
2622 473 l
2642 527 m
2622 527 l
2642 581 m
2622 581 l
2642 634 m
2622 634 l
2642 688 m
2622 688 l
2642 742 m
2622 742 l
2642 795 m
2622 795 l
2642 849 m
2622 849 l
2642 903 m
2622 903 l
2642 956 m
2622 956 l
2642 1010 m
2622 1010 l
2642 1064 m
2622 1064 l
2642 1117 m
2622 1117 l
2642 1171 m
2622 1171 l
2642 1225 m
2622 1225 l
2642 1278 m
2622 1278 l
2642 1332 m
2622 1332 l
2642 1386 m
2622 1386 l
2642 1439 m
2622 1439 l
2642 1493 m
2622 1493 l
2642 1547 m
2622 1547 l
2642 1600 m
2622 1600 l
2642 1654 m
2622 1654 l
2642 1708 m
2622 1708 l
2642 1761 m
2622 1761 l
2642 1815 m
2622 1815 l
2642 1869 m
2622 1869 l
2642 1922 m
2622 1922 l
2642 1976 m
2622 1976 l
2642 2030 m
2622 2030 l
stroke
528 420 m
568 420 l
528 956 m
568 956 l
528 1493 m
568 1493 l
528 2030 m
568 2030 l
2642 420 m
2602 420 l
2642 956 m
2602 956 l
2642 1493 m
2602 1493 l
2642 2030 m
2602 2030 l
/Times-Roman findfont
98 scalefont
 setfont
stroke
469 420 m
gsave
469 420 translate
0 rotate
0 -32  m
(0.0) RJ
(0.0) show
grestore
newpath
469 956 m
gsave
469 956 translate
0 rotate
0 -32  m
(0.5) RJ
(0.5) show
grestore
newpath
469 1493 m
gsave
469 1493 translate
0 rotate
0 -32  m
(1.0) RJ
(1.0) show
grestore
newpath
469 2030 m
gsave
469 2030 translate
0 rotate
0 -32  m
(1.5) RJ
(1.5) show
grestore
newpath
/Times-Roman findfont
177 scalefont
 setfont
281 1225 m
gsave
281 1225 translate
0 rotate
0 0  m
(as) RJ
/Symbol findfont
177 scalefont
 setfont
(a) show
/Times-Roman findfont
177 scalefont
 setfont
/Times-Roman findfont
106 scalefont
 setfont
0 -53 rmoveto
(s) show
grestore
newpath
/Times-Roman findfont
120 scalefont
 setfont
1585 2130 m
gsave
1585 2130 translate
0 rotate
0 0  m
(Running coupling constant) CS
(Running coupling constant) show
grestore
newpath
528 3103 m
870 2030 m
877 1906 l
887 1763 l
898 1647 l
908 1552 l
919 1472 l
930 1404 l
940 1347 l
951 1297 l
961 1254 l
972 1215 l
982 1182 l
993 1152 l
1004 1125 l
1014 1100 l
1025 1078 l
1035 1058 l
1046 1040 l
1056 1023 l
1067 1007 l
1078 993 l
1088 980 l
1099 967 l
1109 956 l
1120 945 l
1130 935 l
1141 925 l
1152 916 l
1162 908 l
1173 900 l
1183 893 l
1194 885 l
1204 879 l
1215 872 l
1226 866 l
1236 860 l
1247 855 l
1257 849 l
1268 844 l
1278 839 l
1289 835 l
1300 830 l
1310 826 l
1321 821 l
1331 817 l
1342 814 l
1352 810 l
1363 806 l
1374 803 l
1384 800 l
1395 797 l
1405 794 l
1416 792 l
1426 789 l
1437 786 l
1448 784 l
1458 782 l
1469 779 l
1479 777 l
1490 775 l
1500 773 l
1511 770 l
1522 768 l
1532 766 l
1543 764 l
1553 762 l
1564 761 l
1574 759 l
1585 757 l
1595 755 l
1606 754 l
1617 752 l
1627 750 l
1638 749 l
1648 747 l
1659 745 l
1669 744 l
1680 742 l
1691 741 l
1701 740 l
1712 738 l
1722 737 l
1733 736 l
1743 734 l
1754 733 l
1765 732 l
1775 730 l
1786 729 l
1796 728 l
1807 727 l
1817 726 l
1828 724 l
1839 723 l
1849 722 l
1860 721 l
1870 720 l
1881 719 l
1891 718 l
1902 717 l
1913 716 l
1923 715 l
1934 714 l
1944 713 l
1955 712 l
1965 711 l
1976 710 l
1987 709 l
1997 708 l
2008 707 l
2018 707 l
2029 706 l
2039 705 l
2050 704 l
2061 703 l
2071 702 l
2082 702 l
2092 701 l
2103 700 l
2113 699 l
2124 698 l
2135 698 l
2145 697 l
2156 696 l
2166 695 l
2177 695 l
2187 694 l
2198 693 l
2209 693 l
2219 692 l
2230 691 l
2240 691 l
2251 690 l
2261 689 l
2272 689 l
2283 688 l
2293 687 l
2304 687 l
2314 686 l
2325 686 l
2335 685 l
2346 684 l
2357 684 l
2367 683 l
2378 683 l
2388 682 l
2399 682 l
2409 681 l
2420 680 l
2431 680 l
2441 679 l
2452 679 l
2462 678 l
2473 678 l
2483 677 l
2494 677 l
2505 676 l
2515 676 l
2526 675 l
2536 675 l
2547 674 l
2557 674 l
2568 673 l
2579 673 l
2589 672 l
2600 672 l
2610 671 l
2621 671 l
2631 670 l
stroke
[4 8] 0 setdash
528 3103 m
730 2030 m
739 1881 l
750 1754 l
760 1652 l
771 1568 l
782 1498 l
792 1438 l
803 1387 l
813 1342 l
824 1302 l
834 1267 l
845 1236 l
856 1208 l
866 1183 l
877 1159 l
887 1138 l
898 1119 l
908 1101 l
919 1084 l
930 1069 l
940 1055 l
951 1041 l
961 1029 l
972 1017 l
982 1006 l
993 996 l
1004 986 l
1014 977 l
1025 968 l
1035 960 l
1046 952 l
1056 944 l
1067 937 l
1078 930 l
1088 924 l
1099 917 l
1109 911 l
1120 906 l
1130 900 l
1141 895 l
1152 890 l
1162 885 l
1173 880 l
1183 876 l
1194 871 l
1204 867 l
1215 863 l
1226 859 l
1236 855 l
1247 851 l
1257 848 l
1268 844 l
1278 841 l
1289 838 l
1300 834 l
1310 831 l
1321 828 l
1331 825 l
1342 822 l
1352 820 l
1363 817 l
1374 814 l
1384 812 l
1395 809 l
1405 807 l
1416 804 l
1426 802 l
1437 800 l
1448 798 l
1458 795 l
1469 793 l
1479 791 l
1490 789 l
1500 787 l
1511 785 l
1522 783 l
1532 782 l
1543 780 l
1553 778 l
1564 776 l
1574 775 l
1585 773 l
1595 771 l
1606 770 l
1617 768 l
1627 766 l
1638 765 l
1648 763 l
1659 762 l
1669 760 l
1680 759 l
1691 758 l
1701 756 l
1712 755 l
1722 754 l
1733 752 l
1743 751 l
1754 750 l
1765 748 l
1775 747 l
1786 746 l
1796 745 l
1807 744 l
1817 743 l
1828 741 l
1839 740 l
1849 739 l
1860 738 l
1870 737 l
1881 736 l
1891 735 l
1902 734 l
1913 733 l
1923 732 l
1934 731 l
1944 730 l
1955 729 l
1965 728 l
1976 727 l
1987 726 l
1997 725 l
2008 724 l
2018 724 l
2029 723 l
2039 722 l
2050 721 l
2061 720 l
2071 719 l
2082 719 l
2092 718 l
2103 717 l
2113 716 l
2124 715 l
2135 715 l
2145 714 l
2156 713 l
2166 712 l
2177 712 l
2187 711 l
2198 710 l
2209 709 l
2219 709 l
2230 708 l
2240 707 l
2251 707 l
2261 706 l
2272 705 l
2283 705 l
2293 704 l
2304 703 l
2314 703 l
2325 702 l
2335 702 l
2346 701 l
2357 700 l
2367 700 l
2378 699 l
2388 698 l
2399 698 l
2409 697 l
2420 697 l
2431 696 l
2441 696 l
2452 695 l
2462 694 l
2473 694 l
2483 693 l
2494 693 l
2505 692 l
2515 692 l
2526 691 l
2536 691 l
2547 690 l
2557 690 l
2568 689 l
2579 689 l
2589 688 l
2600 688 l
2610 687 l
2621 687 l
2631 686 l
stroke
[] 0 setdash
[20 20] 0 setdash
528 3103 m
685 2030 m
686 2007 l
697 1882 l
708 1777 l
718 1688 l
729 1611 l
739 1545 l
750 1486 l
760 1435 l
771 1390 l
782 1349 l
792 1313 l
803 1280 l
813 1250 l
824 1223 l
834 1198 l
845 1175 l
856 1154 l
866 1135 l
877 1117 l
887 1100 l
898 1084 l
908 1070 l
919 1056 l
930 1043 l
940 1031 l
951 1020 l
961 1009 l
972 999 l
982 989 l
993 980 l
1004 972 l
1014 963 l
1025 956 l
1035 948 l
1046 941 l
1056 934 l
1067 928 l
1078 921 l
1088 915 l
1099 910 l
1109 904 l
1120 899 l
1130 894 l
1141 889 l
1152 884 l
1162 879 l
1173 875 l
1183 871 l
1194 866 l
1204 862 l
1215 859 l
1226 855 l
1236 851 l
1247 848 l
1257 844 l
1268 841 l
1278 838 l
1289 834 l
1300 831 l
1310 828 l
1321 825 l
1331 823 l
1342 820 l
1352 817 l
1363 815 l
1374 812 l
1384 810 l
1395 807 l
1405 805 l
1416 802 l
1426 800 l
1437 798 l
1448 796 l
1458 794 l
1469 792 l
1479 790 l
1490 788 l
1500 786 l
1511 784 l
1522 782 l
1532 780 l
1543 778 l
1553 777 l
1564 775 l
1574 773 l
1585 772 l
1595 770 l
1606 768 l
1617 767 l
1627 765 l
1638 764 l
1648 762 l
1659 761 l
1669 760 l
1680 758 l
1691 757 l
1701 755 l
1712 754 l
1722 753 l
1733 751 l
1743 750 l
1754 749 l
1765 748 l
1775 747 l
1786 745 l
1796 744 l
1807 743 l
1817 742 l
1828 741 l
1839 740 l
1849 739 l
1860 738 l
1870 736 l
1881 735 l
1891 734 l
1902 733 l
1913 732 l
1923 731 l
1934 730 l
1944 730 l
1955 729 l
1965 728 l
1976 727 l
1987 726 l
1997 725 l
2008 724 l
2018 723 l
2029 722 l
2039 721 l
2050 721 l
2061 720 l
2071 719 l
2082 718 l
2092 717 l
2103 717 l
2113 716 l
2124 715 l
2135 714 l
2145 713 l
2156 713 l
2166 712 l
2177 711 l
2187 711 l
2198 710 l
2209 709 l
2219 708 l
2230 708 l
2240 707 l
2251 706 l
2261 706 l
2272 705 l
2283 704 l
2293 704 l
2304 703 l
2314 703 l
2325 702 l
2335 701 l
2346 701 l
2357 700 l
2367 699 l
2378 699 l
2388 698 l
2399 698 l
2409 697 l
2420 697 l
2431 696 l
2441 695 l
2452 695 l
2462 694 l
2473 694 l
2483 693 l
2494 693 l
2505 692 l
2515 692 l
2526 691 l
2536 691 l
2547 690 l
2557 690 l
2568 689 l
2579 689 l
2589 688 l
2600 688 l
2610 687 l
2621 687 l
2631 686 l
stroke
[] 0 setdash
[40 20] 0 setdash
528 1169 m
538 1168 l
549 1165 l
560 1161 l
570 1155 l
581 1149 l
591 1141 l
602 1132 l
612 1123 l
623 1113 l
634 1103 l
644 1093 l
655 1083 l
665 1072 l
676 1062 l
686 1053 l
697 1043 l
708 1034 l
718 1025 l
729 1016 l
739 1007 l
750 999 l
760 991 l
771 983 l
782 976 l
792 968 l
803 962 l
813 955 l
824 948 l
834 942 l
845 936 l
856 930 l
866 924 l
877 919 l
887 914 l
898 909 l
908 904 l
919 899 l
930 894 l
940 890 l
951 885 l
961 881 l
972 877 l
982 873 l
993 869 l
1004 865 l
1014 862 l
1025 858 l
1035 855 l
1046 851 l
1056 848 l
1067 845 l
1078 842 l
1088 839 l
1099 836 l
1109 833 l
1120 830 l
1130 827 l
1141 825 l
1152 822 l
1162 819 l
1173 817 l
1183 814 l
1194 812 l
1204 810 l
1215 807 l
1226 805 l
1236 803 l
1247 801 l
1257 799 l
1268 797 l
1278 795 l
1289 793 l
1300 791 l
1310 789 l
1321 787 l
1331 785 l
1342 784 l
1352 782 l
1363 780 l
1374 778 l
1384 777 l
1395 775 l
1405 774 l
1416 772 l
1426 770 l
1437 769 l
1448 767 l
1458 766 l
1469 764 l
1479 763 l
1490 762 l
1500 760 l
1511 759 l
1522 758 l
1532 756 l
1543 755 l
1553 754 l
1564 753 l
1574 751 l
1585 750 l
1595 749 l
1606 748 l
1617 747 l
1627 745 l
1638 744 l
1648 743 l
1659 742 l
1669 741 l
1680 740 l
1691 739 l
1701 738 l
1712 737 l
1722 736 l
1733 735 l
1743 734 l
1754 733 l
1765 732 l
1775 731 l
1786 730 l
1796 729 l
1807 728 l
1817 727 l
1828 727 l
1839 726 l
1849 725 l
1860 724 l
1870 723 l
1881 722 l
1891 721 l
1902 721 l
1913 720 l
1923 719 l
1934 718 l
1944 717 l
1955 717 l
1965 716 l
1976 715 l
1987 714 l
1997 714 l
2008 713 l
2018 712 l
2029 712 l
2039 711 l
2050 710 l
2061 710 l
2071 709 l
2082 708 l
2092 707 l
2103 707 l
2113 706 l
2124 706 l
2135 705 l
2145 704 l
2156 704 l
2166 703 l
2177 702 l
2187 702 l
2198 701 l
2209 701 l
2219 700 l
2230 699 l
2240 699 l
2251 698 l
2261 698 l
2272 697 l
2283 697 l
2293 696 l
2304 695 l
2314 695 l
2325 694 l
2335 694 l
2346 693 l
2357 693 l
2367 692 l
2378 692 l
2388 691 l
2399 691 l
2409 690 l
2420 690 l
2431 689 l
2441 689 l
2452 688 l
2462 688 l
2473 687 l
2483 687 l
2494 686 l
2505 686 l
2515 686 l
2526 685 l
2536 685 l
2547 684 l
2557 684 l
2568 683 l
2579 683 l
2589 682 l
2600 682 l
2610 682 l
2621 681 l
2631 681 l
stroke
[] 0 setdash
[40 20 12 20] 0 setdash
528 1918 m
538 1913 l
549 1897 l
560 1872 l
570 1841 l
581 1803 l
591 1761 l
602 1717 l
612 1672 l
623 1627 l
634 1582 l
644 1540 l
655 1499 l
665 1460 l
676 1424 l
686 1389 l
697 1357 l
708 1327 l
718 1299 l
729 1272 l
739 1248 l
750 1225 l
760 1203 l
771 1183 l
782 1164 l
792 1146 l
803 1129 l
813 1113 l
824 1098 l
834 1084 l
845 1071 l
856 1059 l
866 1047 l
877 1035 l
887 1025 l
898 1015 l
908 1005 l
919 996 l
930 987 l
940 978 l
951 970 l
961 963 l
972 955 l
982 948 l
993 942 l
1004 935 l
1014 929 l
1025 923 l
1035 917 l
1046 912 l
1056 906 l
1067 901 l
1078 896 l
1088 891 l
1099 887 l
1109 882 l
1120 878 l
1130 874 l
1141 869 l
1152 865 l
1162 862 l
1173 858 l
1183 854 l
1194 851 l
1204 847 l
1215 844 l
1226 841 l
1236 838 l
1247 835 l
1257 832 l
1268 829 l
1278 826 l
1289 823 l
1300 821 l
1310 818 l
1321 815 l
1331 813 l
1342 810 l
1352 808 l
1363 806 l
1374 803 l
1384 801 l
1395 799 l
1405 797 l
1416 795 l
1426 793 l
1437 791 l
1448 789 l
1458 787 l
1469 785 l
1479 783 l
1490 781 l
1500 780 l
1511 778 l
1522 776 l
1532 775 l
1543 773 l
1553 771 l
1564 770 l
1574 768 l
1585 767 l
1595 765 l
1606 764 l
1617 762 l
1627 761 l
1638 759 l
1648 758 l
1659 757 l
1669 755 l
1680 754 l
1691 753 l
1701 752 l
1712 750 l
1722 749 l
1733 748 l
1743 747 l
1754 745 l
1765 744 l
1775 743 l
1786 742 l
1796 741 l
1807 740 l
1817 739 l
1828 738 l
1839 737 l
1849 736 l
1860 735 l
1870 734 l
1881 733 l
1891 732 l
1902 731 l
1913 730 l
1923 729 l
1934 728 l
1944 727 l
1955 726 l
1965 725 l
1976 724 l
1987 724 l
1997 723 l
2008 722 l
2018 721 l
2029 720 l
2039 719 l
2050 719 l
2061 718 l
2071 717 l
2082 716 l
2092 715 l
2103 715 l
2113 714 l
2124 713 l
2135 712 l
2145 712 l
2156 711 l
2166 710 l
2177 710 l
2187 709 l
2198 708 l
2209 707 l
2219 707 l
2230 706 l
2240 706 l
2251 705 l
2261 704 l
2272 704 l
2283 703 l
2293 702 l
2304 702 l
2314 701 l
2325 700 l
2335 700 l
2346 699 l
2357 699 l
2367 698 l
2378 698 l
2388 697 l
2399 696 l
2409 696 l
2420 695 l
2431 695 l
2441 694 l
2452 694 l
2462 693 l
2473 693 l
2483 692 l
2494 692 l
2505 691 l
2515 691 l
2526 690 l
2536 689 l
2547 689 l
2557 688 l
2568 688 l
2579 688 l
2589 687 l
2600 687 l
2610 686 l
2621 686 l
2631 685 l
stroke
[] 0 setdash
/Times-Roman findfont
79 scalefont
 setfont
1.000000 1.000000 1.000000 setrgbcolor
1208 1350 m
1208 1840 l
2313 1840 l
2313 1350 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1208 1350 m
1208 1840 l
2313 1840 l
2313 1350 l
1208 1350 l
stroke
/Times-Roman findfont
79 scalefont
 setfont
1251 1791 m
1423 1791 l
stroke
1466 1791 m
gsave
1466 1791 translate
0 rotate
0 -26  m
(QCD-formula) show
grestore
newpath
/Times-Roman findfont
79 scalefont
 setfont
[4 8] 0 setdash
1251 1693 m
1423 1693 l
stroke
[] 0 setdash
1466 1693 m
gsave
1466 1693 translate
0 rotate
0 -26  m
(Standard approximation) show
grestore
newpath
/Times-Roman findfont
79 scalefont
 setfont
[20 20] 0 setdash
1251 1595 m
1423 1595 l
stroke
[] 0 setdash
1466 1595 m
gsave
1466 1595 translate
0 rotate
0 -26  m
(Richardson) show
grestore
newpath
/Times-Roman findfont
79 scalefont
 setfont
[40 20] 0 setdash
1251 1497 m
1423 1497 l
stroke
[] 0 setdash
1466 1497 m
gsave
1466 1497 translate
0 rotate
0 -26  m
(Richardson-confining) show
grestore
newpath
/Times-Roman findfont
79 scalefont
 setfont
[40 20 12 20] 0 setdash
1251 1399 m
1423 1399 l
stroke
[] 0 setdash
1466 1399 m
gsave
1466 1399 translate
0 rotate
0 -26  m
(Modified Richardson) show
grestore
newpath
showpage
%%Trailer
